Ancestral origins of environmental (in)attention

How do ancestral climate experiences shape today's attitudes towards environmental issues? Combining multiple contemporary surveys and ethnic group-level cultural records with a model of cultural selection on costly attention, we show that ancestral climate anomalies have a lasting U-shaped effect on environmental concern. Descendants of groups exposed to the most regular and the most anomalous climates attach greater importance to the environment, with a dip in between; a pattern mirrored in cultural narratives. But why should contemporary environmental concern remain anchored in ancestral climates when lessons about the value of environmental attention can be learned beyond the conditions in which they were initially acquired? Our model shows that because attention is chosen before conditions are realized, cultural selection rewards perceptions that perform well on average without fully correcting their accuracy across conditions. Ancestral climates can thus leave lasting imprints, even as their influence weakens when environments change. The combination of motives to exploit typical conditions and to protect against extremes gives rise to the U-shape, reconciling anthropological accounts that tie environmental concern to regular and to anomalous climates.

==> run_061/plot_config.tex <==
\providecommand{\runlabels}{A,B,C}
\providecommand{\thetaA}{0.2}
\providecommand{\EqvA}{11.46804917599555}
\providecommand{\fstarColA}{fstarA}
\providecommand{\qColA}{qA}
\providecommand{\thetaB}{1.0}
\providecommand{\EqvB}{4.812950509057619}
\providecommand{\fstarColB}{fstarB}
\providecommand{\qColB}{qB}
\providecommand{\thetaC}{2.5}
\providecommand{\EqvC}{9.074252047231749}
\providecommand{\fstarColC}{fstarC}
\providecommand{\qColC}{qC}

==> sweep_001/plot_config.tex <==
\providecommand{\thetamin}{0.8288135593220339}
\providecommand{\Vmin}{5.7211322773498035}
\providecommand{\epsval}{2.6838668905646523e-06}
\providecommand{\deltaval}{0.0016022582851931819}
\providecommand{\thetamindelta}{0.8272113010368407}
\providecommand{\thetamlusdelta}{0.8304158176072272}
